Average predictive control for nonlinear discrete dynamical systems

We explore the problem of stabilization of unstable periodic orbits in discrete nonlinear dynamical systems. This work proposes the generalization of predictive control method for resolving the stabilization problem. Our method embodies the development of control method proposed by B.T. Polyak. The control we propose uses a linear (convex) combination of iterated functions. With the proposed method auxiliary, the problem of robust cycle stabilization for various cases of its multipliers localization is solved. An algorithm for finding a given length cycle when its multipliers are known is described as a particular case of our method application. Also, we present numerical simulation results for some well-known mappings and the possibility of further generalization of this method.

==> (inline-0) <==
\begin{Verbatim}[commandchars=\\\{\}]
\PY{c+c1}{\PYZsh{} \PYZhy{}*\PYZhy{} coding: utf\PYZhy{}8 \PYZhy{}*\PYZhy{}}
\PY{l+s+sd}{\PYZdq{}\PYZdq{}\PYZdq{}}

\PY{l+s+sd}{@author: Emil}
\PY{l+s+sd}{\PYZdq{}\PYZdq{}\PYZdq{}}

\PY{c+c1}{\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}}
\PY{c+c1}{\PYZsh{}  Generalized Predictive Control}
\PY{c+c1}{\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}}
\PY{k+kn}{import} \PY{n+nn}{numpy} \PY{k}{as} \PY{n+nn}{np}
\PY{k+kn}{import} \PY{n+nn}{datetime}
\PY{k+kn}{import} \PY{n+nn}{matplotlib}\PY{n+nn}{.}\PY{n+nn}{pyplot} \PY{k}{as} \PY{n+nn}{plt}
\PY{k+kn}{from} \PY{n+nn}{decimal} \PY{k}{import} \PY{n}{Decimal}\PY{p}{,} \PY{n}{getcontext}\PY{p}{,} \PY{n}{setcontext}\PY{p}{,} \PY{n}{ExtendedContext}

\PY{c+c1}{\PYZsh{}precision}
\PY{n}{setcontext}\PY{p}{(}\PY{n}{ExtendedContext}\PY{p}{)}
\PY{n}{getcontext}\PY{p}{(}\PY{p}{)}\PY{o}{.}\PY{n}{prec} \PY{o}{=} \PY{l+m+mi}{250}
\PY{n}{EPSILON} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{1e\PYZhy{}250}\PY{p}{)}
\PY{k}{def} \PY{n+nf}{cos}\PY{p}{(}\PY{n}{x}\PY{p}{)}\PY{p}{:}
    \PY{l+s+sd}{\PYZdq{}\PYZdq{}\PYZdq{}Return the cosine of x as measured in radians.}

\PY{l+s+sd}{    \PYZgt{}\PYZgt{}\PYZgt{} print cos(Decimal(\PYZsq{}0.5\PYZsq{}))}
\PY{l+s+sd}{    0.8775825618903727161162815826}
\PY{l+s+sd}{    \PYZgt{}\PYZgt{}\PYZgt{} print cos(0.5)}
\PY{l+s+sd}{    0.87758256189}
\PY{l+s+sd}{    \PYZgt{}\PYZgt{}\PYZgt{} print cos(0.5+0j)}
\PY{l+s+sd}{    (0.87758256189+0j)}

\PY{l+s+sd}{    \PYZdq{}\PYZdq{}\PYZdq{}}
    \PY{n}{getcontext}\PY{p}{(}\PY{p}{)}\PY{o}{.}\PY{n}{prec} \PY{o}{+}\PY{o}{=} \PY{l+m+mi}{2}
    \PY{n}{i}\PY{p}{,} \PY{n}{lasts}\PY{p}{,} \PY{n}{s}\PY{p}{,} \PY{n}{fact}\PY{p}{,} \PY{n}{num}\PY{p}{,} \PY{n}{sign} \PY{o}{=} \PY{l+m+mi}{0}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{,} \PY{l+m+mi}{1}\PY{p}{,} \PY{l+m+mi}{1}\PY{p}{,} \PY{l+m+mi}{1}\PY{p}{,} \PY{l+m+mi}{1}
    \PY{k}{while} \PY{n}{s} \PY{o}{!=} \PY{n}{lasts}\PY{p}{:}
        \PY{n}{lasts} \PY{o}{=} \PY{n}{s}
        \PY{n}{i} \PY{o}{+}\PY{o}{=} \PY{l+m+mi}{2}
        \PY{n}{fact} \PY{o}{*}\PY{o}{=} \PY{n}{i} \PY{o}{*} \PY{p}{(}\PY{n}{i}\PY{o}{\PYZhy{}}\PY{l+m+mi}{1}\PY{p}{)}
        \PY{n}{num} \PY{o}{*}\PY{o}{=} \PY{n}{x} \PY{o}{*} \PY{n}{x}
        \PY{n}{sign} \PY{o}{*}\PY{o}{=} \PY{o}{\PYZhy{}}\PY{l+m+mi}{1}
        \PY{n}{s} \PY{o}{+}\PY{o}{=} \PY{n}{num} \PY{o}{/} \PY{n}{fact} \PY{o}{*} \PY{n}{sign}
    \PY{n}{getcontext}\PY{p}{(}\PY{p}{)}\PY{o}{.}\PY{n}{prec} \PY{o}{\PYZhy{}}\PY{o}{=} \PY{l+m+mi}{2}
    \PY{k}{return} \PY{o}{+}\PY{n}{s}

\PY{k}{def} \PY{n+nf}{sin}\PY{p}{(}\PY{n}{x}\PY{p}{)}\PY{p}{:}
    \PY{l+s+sd}{\PYZdq{}\PYZdq{}\PYZdq{}Return the sine of x as measured in radians.}

\PY{l+s+sd}{    \PYZgt{}\PYZgt{}\PYZgt{} print sin(Decimal(\PYZsq{}0.5\PYZsq{}))}
\PY{l+s+sd}{    0.4794255386042030002732879352}
\PY{l+s+sd}{    \PYZgt{}\PYZgt{}\PYZgt{} print sin(0.5)}
\PY{l+s+sd}{    0.479425538604}
\PY{l+s+sd}{    \PYZgt{}\PYZgt{}\PYZgt{} print sin(0.5+0j)}
\PY{l+s+sd}{    (0.479425538604+0j)}

\PY{l+s+sd}{    \PYZdq{}\PYZdq{}\PYZdq{}}
    \PY{n}{getcontext}\PY{p}{(}\PY{p}{)}\PY{o}{.}\PY{n}{prec} \PY{o}{+}\PY{o}{=} \PY{l+m+mi}{2}
    \PY{n}{i}\PY{p}{,} \PY{n}{lasts}\PY{p}{,} \PY{n}{s}\PY{p}{,} \PY{n}{fact}\PY{p}{,} \PY{n}{num}\PY{p}{,} \PY{n}{sign} \PY{o}{=} \PY{l+m+mi}{1}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{,} \PY{n}{x}\PY{p}{,} \PY{l+m+mi}{1}\PY{p}{,} \PY{n}{x}\PY{p}{,} \PY{l+m+mi}{1}
    \PY{k}{while} \PY{n}{s} \PY{o}{!=} \PY{n}{lasts}\PY{p}{:}
        \PY{n}{lasts} \PY{o}{=} \PY{n}{s}
        \PY{n}{i} \PY{o}{+}\PY{o}{=} \PY{l+m+mi}{2}
        \PY{n}{fact} \PY{o}{*}\PY{o}{=} \PY{n}{i} \PY{o}{*} \PY{p}{(}\PY{n}{i}\PY{o}{\PYZhy{}}\PY{l+m+mi}{1}\PY{p}{)}
        \PY{n}{num} \PY{o}{*}\PY{o}{=} \PY{n}{x} \PY{o}{*} \PY{n}{x}
        \PY{n}{sign} \PY{o}{*}\PY{o}{=} \PY{o}{\PYZhy{}}\PY{l+m+mi}{1}
        \PY{n}{s} \PY{o}{+}\PY{o}{=} \PY{n}{num} \PY{o}{/} \PY{n}{fact} \PY{o}{*} \PY{n}{sign}
    \PY{n}{getcontext}\PY{p}{(}\PY{p}{)}\PY{o}{.}\PY{n}{prec} \PY{o}{\PYZhy{}}\PY{o}{=} \PY{l+m+mi}{2}
    \PY{k}{return} \PY{o}{+}\PY{n}{s}

\PY{c+c1}{\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{} Abstract Map \PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}}

\PY{k}{class} \PY{n+nc}{Map}\PY{p}{:}
    \PY{k}{def} \PY{n+nf}{\PYZus{}\PYZus{}init\PYZus{}\PYZus{}}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,} \PY{n}{name}\PY{p}{,} \PY{n}{period}\PY{p}{,} \PY{n}{theta}\PY{p}{,} \PY{n}{niv}\PY{p}{,} \PY{n}{initmode}\PY{p}{,} \PY{n}{xaxis} \PY{o}{=} \PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{x}\PY{l+s+s1}{\PYZsq{}}\PY{p}{,} \PY{n}{yaxis} \PY{o}{=} \PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{y}\PY{l+s+s1}{\PYZsq{}}\PY{p}{)}\PY{p}{:}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{name} \PY{o}{=} \PY{n}{name}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{T} \PY{o}{=} \PY{n}{period}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{t1} \PY{o}{=} \PY{n}{theta}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{NIV} \PY{o}{=} \PY{n}{niv}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{xaxis} \PY{o}{=} \PY{n}{xaxis}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{yaxis} \PY{o}{=} \PY{n}{yaxis}
        \PY{c+c1}{\PYZsh{}create x and y arrays for results (size T+1 x NIV)}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x} \PY{o}{=} \PY{p}{[}\PY{p}{[}\PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{0.0}\PY{p}{)}\PY{p}{]} \PY{o}{*} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{NIV} \PY{k}{for} \PY{n}{j} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{T}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{)}\PY{p}{]}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{y} \PY{o}{=} \PY{p}{[}\PY{p}{[}\PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{0.0}\PY{p}{)}\PY{p}{]} \PY{o}{*} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{NIV} \PY{k}{for} \PY{n}{j} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{T}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{)}\PY{p}{]}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{foundcycle} \PY{o}{=} \PY{p}{[}\PY{k+kc}{False}\PY{p}{]} \PY{o}{*} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{NIV}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{init}\PY{p}{(}\PY{n}{initmode}\PY{p}{)}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{save\PYZus{}ini}\PY{p}{(}\PY{p}{)}

    \PY{k}{def} \PY{n+nf}{mapname}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{)}\PY{p}{:}
        \PY{k}{return} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{name}

    \PY{k}{def} \PY{n+nf}{init}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,} \PY{n}{initmode}\PY{p}{)}\PY{p}{:}\PY{c+c1}{\PYZsh{}override}
        \PY{k}{return}
    \PY{k}{def} \PY{n+nf}{save\PYZus{}ini}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{)}\PY{p}{:}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{inix} \PY{o}{=} \PY{p}{[}\PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{0.0}\PY{p}{)}\PY{p}{]} \PY{o}{*} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{NIV}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{iniy} \PY{o}{=} \PY{p}{[}\PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{0.0}\PY{p}{)}\PY{p}{]} \PY{o}{*} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{NIV}
        \PY{k}{for} \PY{n}{j} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{NIV}\PY{p}{)}\PY{p}{:}
            \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{inix}\PY{p}{[}\PY{n}{j}\PY{p}{]} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]}
            \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{iniy}\PY{p}{[}\PY{n}{j}\PY{p}{]} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{y}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]}

    \PY{k}{def} \PY{n+nf}{fx}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,}\PY{n}{x}\PY{p}{,}\PY{n}{y}\PY{p}{)}\PY{p}{:}\PY{c+c1}{\PYZsh{}override}
        \PY{k}{pass}
    \PY{k}{def} \PY{n+nf}{fy}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,}\PY{n}{x}\PY{p}{,}\PY{n}{y}\PY{p}{)}\PY{p}{:}\PY{c+c1}{\PYZsh{}override}
        \PY{k}{pass}
    \PY{k}{def} \PY{n+nf}{g}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,} \PY{n}{x}\PY{p}{,}\PY{n}{y}\PY{p}{)}\PY{p}{:}
        \PY{n}{x1} \PY{o}{=} \PY{n}{x}
        \PY{n}{y1} \PY{o}{=} \PY{n}{y}
        \PY{k}{for} \PY{n}{i} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{T}\PY{p}{)}\PY{p}{:}
            \PY{n}{x2} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{fx}\PY{p}{(}\PY{n}{x1}\PY{p}{,}\PY{n}{y1}\PY{p}{)}
            \PY{n}{y2} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{fy}\PY{p}{(}\PY{n}{x1}\PY{p}{,}\PY{n}{y1}\PY{p}{)}
            \PY{n}{x1} \PY{o}{=} \PY{n}{x2}
            \PY{n}{y1} \PY{o}{=} \PY{n}{y2}
        \PY{k}{return} \PY{p}{(}\PY{n}{x1}\PY{p}{,}\PY{n}{y1}\PY{p}{)}
    \PY{k}{def} \PY{n+nf}{run}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,} \PY{n}{iterations}\PY{p}{,} \PY{n}{stopwhenfound} \PY{o}{=} \PY{k+kc}{True}\PY{p}{)}\PY{p}{:}
        \PY{c+c1}{\PYZsh{}perform T+1 initial iterations}
        \PY{k}{for} \PY{n}{i} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{T}\PY{p}{)}\PY{p}{:}
            \PY{k}{for} \PY{n}{j} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{NIV}\PY{p}{)}\PY{p}{:}
                \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{n}{i}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{fx}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{n}{i}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{y}\PY{p}{[}\PY{n}{i}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{)}
                \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{y}\PY{p}{[}\PY{n}{i}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{fy}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{n}{i}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{y}\PY{p}{[}\PY{n}{i}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{)}

        \PY{c+c1}{\PYZsh{}perform it circularly a few more times, recursively (just in case)}
        \PY{k}{for} \PY{n}{repeat} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{l+m+mi}{3}\PY{p}{)}\PY{p}{:}
            \PY{c+c1}{\PYZsh{}init first positions}
            \PY{k}{for} \PY{n}{j} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{NIV}\PY{p}{)}\PY{p}{:}
                \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{fx}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{T}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{y}\PY{p}{[}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{T}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{)}
                \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{y}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{fy}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{T}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{y}\PY{p}{[}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{T}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{)}
            \PY{c+c1}{\PYZsh{}perform T+1 initial iterations}
            \PY{k}{for} \PY{n}{i} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{T}\PY{p}{)}\PY{p}{:}
                \PY{k}{for} \PY{n}{j} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{NIV}\PY{p}{)}\PY{p}{:}
                    \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{n}{i}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{fx}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{n}{i}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{y}\PY{p}{[}\PY{n}{i}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{)}
                    \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{y}\PY{p}{[}\PY{n}{i}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{fy}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{n}{i}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{y}\PY{p}{[}\PY{n}{i}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{)}

        \PY{c+c1}{\PYZsh{}use averaging, repeat PERIOD\PYZus{}ITERATIONS multiple of periods}
        \PY{n}{found} \PY{o}{=} \PY{k+kc}{False}
        \PY{k}{for} \PY{n}{repeat} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n}{iterations}\PY{p}{)}\PY{p}{:}
            \PY{c+c1}{\PYZsh{}init first positions}
            \PY{k}{for} \PY{n}{j} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{NIV}\PY{p}{)}\PY{p}{:}
                \PY{p}{(}\PY{n}{xg}\PY{p}{,}\PY{n}{yg}\PY{p}{)} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{g}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{T}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{y}\PY{p}{[}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{T}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{)}
                \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{fx}\PY{p}{(}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{t1}\PY{o}{/}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{t1}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{)}\PY{p}{)} \PY{o}{*} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{T}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]} \PY{o}{+} \PY{p}{(}\PY{l+m+mi}{1}\PY{o}{/}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{t1}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{)}\PY{p}{)} \PY{o}{*} \PY{n}{xg}\PY{p}{,} \PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{t1}\PY{o}{/}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{t1}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{)}\PY{p}{)} \PY{o}{*} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{y}\PY{p}{[}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{T}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]} \PY{o}{+} \PY{p}{(}\PY{l+m+mi}{1}\PY{o}{/}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{t1}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{)}\PY{p}{)} \PY{o}{*} \PY{n}{yg}\PY{p}{)}
                \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{y}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{fy}\PY{p}{(}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{t1}\PY{o}{/}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{t1}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{)}\PY{p}{)} \PY{o}{*} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{T}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]} \PY{o}{+} \PY{p}{(}\PY{l+m+mi}{1}\PY{o}{/}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{t1}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{)}\PY{p}{)} \PY{o}{*} \PY{n}{xg}\PY{p}{,} \PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{t1}\PY{o}{/}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{t1}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{)}\PY{p}{)} \PY{o}{*} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{y}\PY{p}{[}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{T}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]} \PY{o}{+} \PY{p}{(}\PY{l+m+mi}{1}\PY{o}{/}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{t1}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{)}\PY{p}{)} \PY{o}{*} \PY{n}{yg}\PY{p}{)}
            \PY{c+c1}{\PYZsh{}perform T+1 initial iterations}
            \PY{k}{for} \PY{n}{i} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{T}\PY{p}{)}\PY{p}{:}
                \PY{k}{for} \PY{n}{j} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{NIV}\PY{p}{)}\PY{p}{:}
                    \PY{p}{(}\PY{n}{xg}\PY{p}{,}\PY{n}{yg}\PY{p}{)} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{g}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{n}{i}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{y}\PY{p}{[}\PY{n}{i}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{)}
                    \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{n}{i}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{fx}\PY{p}{(}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{t1}\PY{o}{/}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{t1}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{)}\PY{p}{)} \PY{o}{*} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{n}{i}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]} \PY{o}{+} \PY{p}{(}\PY{l+m+mi}{1}\PY{o}{/}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{t1}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{)}\PY{p}{)} \PY{o}{*} \PY{n}{xg}\PY{p}{,} \PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{t1}\PY{o}{/}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{t1}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{)}\PY{p}{)} \PY{o}{*} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{y}\PY{p}{[}\PY{n}{i}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]} \PY{o}{+} \PY{p}{(}\PY{l+m+mi}{1}\PY{o}{/}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{t1}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{)}\PY{p}{)} \PY{o}{*} \PY{n}{yg}\PY{p}{)}
                    \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{y}\PY{p}{[}\PY{n}{i}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{fy}\PY{p}{(}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{t1}\PY{o}{/}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{t1}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{)}\PY{p}{)} \PY{o}{*} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{n}{i}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]} \PY{o}{+} \PY{p}{(}\PY{l+m+mi}{1}\PY{o}{/}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{t1}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{)}\PY{p}{)} \PY{o}{*} \PY{n}{xg}\PY{p}{,} \PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{t1}\PY{o}{/}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{t1}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{)}\PY{p}{)} \PY{o}{*} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{y}\PY{p}{[}\PY{n}{i}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]} \PY{o}{+} \PY{p}{(}\PY{l+m+mi}{1}\PY{o}{/}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{t1}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{)}\PY{p}{)} \PY{o}{*} \PY{n}{yg}\PY{p}{)}
                    \PY{k}{if} \PY{p}{(}\PY{o+ow}{not} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{foundcycle}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{)}\PY{p}{:}
                        \PY{n}{dx} \PY{o}{=} \PY{n}{np}\PY{o}{.}\PY{n}{abs}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{n}{i}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]} \PY{o}{\PYZhy{}} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{n}{i}\PY{o}{+}\PY{l+m+mi}{1}\PY{o}{\PYZhy{}}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{T}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{)}
                        \PY{n}{dy} \PY{o}{=} \PY{n}{np}\PY{o}{.}\PY{n}{abs}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{y}\PY{p}{[}\PY{n}{i}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]} \PY{o}{\PYZhy{}} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{y}\PY{p}{[}\PY{n}{i}\PY{o}{+}\PY{l+m+mi}{1}\PY{o}{\PYZhy{}}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{T}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{)}
                        \PY{k}{if} \PY{p}{(}\PY{n}{dx} \PY{o}{\PYZlt{}} \PY{n}{EPSILON} \PY{o+ow}{and} \PY{n}{dy} \PY{o}{\PYZlt{}} \PY{n}{EPSILON}\PY{p}{)}\PY{p}{:}
                            \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{foundcycle}\PY{p}{[}\PY{n}{j}\PY{p}{]} \PY{o}{=} \PY{k+kc}{True}
                            \PY{n}{found} \PY{o}{=} \PY{k+kc}{True}
                            \PY{n+nb}{print}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{name}\PY{p}{)}
                            \PY{n+nb}{print}\PY{p}{(}\PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{Found }\PY{l+s+s1}{\PYZsq{}}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{T}\PY{p}{,}\PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{\PYZhy{}cycle: initial value = }\PY{l+s+s1}{\PYZsq{}}\PY{p}{,} \PY{n}{j}\PY{p}{,} \PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{ (}\PY{l+s+s1}{\PYZsq{}}\PY{p}{,} \PY{n}{repeat}\PY{p}{,} \PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{th iteration)}\PY{l+s+s1}{\PYZsq{}}\PY{p}{,} \PY{n}{sep}\PY{o}{=}\PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{\PYZsq{}}\PY{p}{)}
                            \PY{n+nb}{print}\PY{p}{(}\PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{x = }\PY{l+s+s1}{\PYZsq{}}\PY{p}{,}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{n}{i}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{)}
                            \PY{n+nb}{print}\PY{p}{(}\PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{y = }\PY{l+s+s1}{\PYZsq{}}\PY{p}{,}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{y}\PY{p}{[}\PY{n}{i}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{)}
            \PY{k}{if} \PY{p}{(}\PY{n}{stopwhenfound} \PY{o+ow}{and} \PY{n}{found}\PY{p}{)}\PY{p}{:}
                \PY{k}{break}
        \PY{k}{return} \PY{n}{found}

    \PY{k}{def} \PY{n+nf}{plot}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,}\PY{n}{plotinisystem} \PY{o}{=} \PY{k+kc}{True}\PY{p}{)}\PY{p}{:}
        \PY{k}{for} \PY{n}{j} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{NIV}\PY{p}{)}\PY{p}{:}
            \PY{n}{bv} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{foundcycle}\PY{p}{[}\PY{n}{j}\PY{p}{]}
            \PY{k}{if} \PY{p}{(}\PY{o+ow}{not} \PY{n}{bv}\PY{p}{)}\PY{p}{:}
                \PY{k}{continue}

            \PY{n}{plt}\PY{o}{.}\PY{n}{ion}\PY{p}{(}\PY{p}{)}\PY{p}{;}
            \PY{n}{fig1} \PY{o}{=} \PY{n}{plt}\PY{o}{.}\PY{n}{figure}\PY{p}{(}\PY{p}{)}
            \PY{n}{ax1} \PY{o}{=} \PY{n}{fig1}\PY{o}{.}\PY{n}{add\PYZus{}subplot}\PY{p}{(}\PY{l+m+mi}{111}\PY{p}{)}
            \PY{k}{if} \PY{p}{(}\PY{n}{plotinisystem}\PY{p}{)}\PY{p}{:}
                \PY{n}{minrepeat} \PY{o}{=} \PY{l+m+mi}{200} \PY{o}{/}\PY{o}{/} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{T} \PY{o}{+} \PY{l+m+mi}{1}
                \PY{k}{for} \PY{n}{k} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{NIV}\PY{p}{)}\PY{p}{:}
                    \PY{n}{x} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{inix}\PY{p}{[}\PY{n}{k}\PY{p}{]}
                    \PY{n}{y} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{iniy}\PY{p}{[}\PY{n}{k}\PY{p}{]}
                    \PY{k}{for} \PY{n}{count} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n}{minrepeat}\PY{p}{)}\PY{p}{:}
                        \PY{k}{for} \PY{n}{i} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{T}\PY{p}{)}\PY{p}{:}
                            \PY{n}{ax1}\PY{o}{.}\PY{n}{plot}\PY{p}{(}\PY{n}{x}\PY{p}{,} \PY{n}{y}\PY{p}{,} \PY{n}{marker} \PY{o}{=} \PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{x}\PY{l+s+s1}{\PYZsq{}}\PY{p}{,} \PY{n}{color} \PY{o}{=} \PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{grey}\PY{l+s+s1}{\PYZsq{}}\PY{p}{)}
                            \PY{n}{xx} \PY{o}{=} \PY{n}{x}
                            \PY{n}{x} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{fx}\PY{p}{(}\PY{n}{x}\PY{p}{,}\PY{n}{y}\PY{p}{)}
                            \PY{n}{y} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{fy}\PY{p}{(}\PY{n}{xx}\PY{p}{,}\PY{n}{y}\PY{p}{)}
            \PY{k}{for} \PY{n}{i} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{T}\PY{p}{)}\PY{p}{:}
                \PY{n}{ax1}\PY{o}{.}\PY{n}{plot}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{n}{i}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{y}\PY{p}{[}\PY{n}{i}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]}\PY{p}{,} \PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{b.}\PY{l+s+s1}{\PYZsq{}}\PY{p}{)}
            \PY{n}{ax1}\PY{o}{.}\PY{n}{set\PYZus{}xlabel}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{xaxis}\PY{p}{)}
            \PY{n}{ax1}\PY{o}{.}\PY{n}{set\PYZus{}ylabel}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{yaxis}\PY{p}{)}
            \PY{c+c1}{\PYZsh{}t = self.mapname() + \PYZsq{} Map: T = \PYZsq{} + str(self.T) + \PYZsq{}; initial value \PYZsq{} + str(j)}
            \PY{n}{t} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{mapname}\PY{p}{(}\PY{p}{)} \PY{o}{+} \PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{ Map, }\PY{l+s+s1}{\PYZsq{}} \PY{o}{+} \PY{n+nb}{str}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{T}\PY{p}{)} \PY{o}{+} \PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{\PYZhy{}cycle}\PY{l+s+s1}{\PYZsq{}}
            \PY{n}{ax1}\PY{o}{.}\PY{n}{set\PYZus{}title}\PY{p}{(}\PY{n}{t}\PY{p}{)}

\PY{c+c1}{\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{} Mappings \PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}}
\PY{c+c1}{\PYZsh{}\PYZsh{} Logistic mapping \PYZsh{}\PYZsh{}}
\PY{k}{class} \PY{n+nc}{Logistic}\PY{p}{(}\PY{n}{Map}\PY{p}{)}\PY{p}{:}
    \PY{n}{h} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{3.99}\PY{p}{)}
    \PY{k}{def} \PY{n+nf}{fx}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,}\PY{n}{x}\PY{p}{,}\PY{n}{y}\PY{p}{)}\PY{p}{:}
        \PY{k}{return} \PY{p}{(}\PY{n}{y}\PY{p}{)}
    \PY{k}{def} \PY{n+nf}{fy}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,}\PY{n}{x}\PY{p}{,}\PY{n}{y}\PY{p}{)}\PY{p}{:}
        \PY{k}{return} \PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{h} \PY{o}{*} \PY{n}{y} \PY{o}{*} \PY{p}{(}\PY{l+m+mi}{1} \PY{o}{\PYZhy{}} \PY{n}{y}\PY{p}{)}\PY{p}{)}
    \PY{k}{def} \PY{n+nf}{init}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,} \PY{n}{initmode}\PY{p}{)}\PY{p}{:}\PY{c+c1}{\PYZsh{}override}
        \PY{c+c1}{\PYZsh{}init first positions}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{0.5}\PY{p}{)}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{y}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{fy}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{)}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{0.1}\PY{p}{)}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{y}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{fy}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{)}

\PY{c+c1}{\PYZsh{}\PYZsh{} Triangular mapping \PYZsh{}\PYZsh{}}
\PY{k}{class} \PY{n+nc}{Triangular}\PY{p}{(}\PY{n}{Map}\PY{p}{)}\PY{p}{:}
    \PY{n}{h} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{0.99}\PY{p}{)}
    \PY{k}{def} \PY{n+nf}{fx}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,}\PY{n}{x}\PY{p}{,}\PY{n}{y}\PY{p}{)}\PY{p}{:}
        \PY{k}{return} \PY{p}{(}\PY{n}{y}\PY{p}{)}
    \PY{k}{def} \PY{n+nf}{fy}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,}\PY{n}{x}\PY{p}{,}\PY{n}{y}\PY{p}{)}\PY{p}{:}
        \PY{k}{return} \PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{h} \PY{o}{*} \PY{p}{(}\PY{l+m+mi}{1} \PY{o}{\PYZhy{}} \PY{n}{np}\PY{o}{.}\PY{n}{abs}\PY{p}{(}\PY{l+m+mi}{2} \PY{o}{*} \PY{n}{y} \PY{o}{\PYZhy{}} \PY{l+m+mi}{1}\PY{p}{)}\PY{p}{)}\PY{p}{)}
    \PY{k}{def} \PY{n+nf}{init}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,} \PY{n}{initmode}\PY{p}{)}\PY{p}{:}\PY{c+c1}{\PYZsh{}override}
        \PY{c+c1}{\PYZsh{}init first positions}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{0.5}\PY{p}{)}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{y}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{fy}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{)}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{0.1}\PY{p}{)}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{y}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]} \PY{o}{=} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{fy}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{,} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]}\PY{p}{)}

\PY{c+c1}{\PYZsh{}\PYZsh{} Burgers mapping \PYZsh{}\PYZsh{}}
\PY{k}{class} \PY{n+nc}{Burgers}\PY{p}{(}\PY{n}{Map}\PY{p}{)}\PY{p}{:}
    \PY{k}{def} \PY{n+nf}{fx}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,}\PY{n}{x}\PY{p}{,}\PY{n}{y}\PY{p}{)}\PY{p}{:}
        \PY{n}{a} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{0.75}\PY{p}{)}
        \PY{k}{return} \PY{p}{(}\PY{n}{a} \PY{o}{*} \PY{n}{x} \PY{o}{\PYZhy{}} \PY{n}{y}\PY{o}{*}\PY{o}{*}\PY{l+m+mi}{2}\PY{p}{)}
    \PY{k}{def} \PY{n+nf}{fy}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,}\PY{n}{x}\PY{p}{,}\PY{n}{y}\PY{p}{)}\PY{p}{:}
        \PY{n}{b} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{1.75}\PY{p}{)}
        \PY{k}{return} \PY{p}{(}\PY{n}{b} \PY{o}{*} \PY{n}{y} \PY{o}{+} \PY{n}{x} \PY{o}{*} \PY{n}{y}\PY{p}{)}
    \PY{k}{def} \PY{n+nf}{init}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,} \PY{n}{initmode}\PY{p}{)}\PY{p}{:}\PY{c+c1}{\PYZsh{}override}
        \PY{c+c1}{\PYZsh{}init first positions}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{o}{\PYZhy{}}\PY{l+m+mf}{1.7}\PY{p}{)}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{y}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{0.2}\PY{p}{)}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{o}{\PYZhy{}}\PY{l+m+mf}{0.5}\PY{p}{)}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{y}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{0.5}\PY{p}{)}

\PY{c+c1}{\PYZsh{}\PYZsh{} Tinkerbell mapping \PYZsh{}\PYZsh{}}
\PY{k}{class} \PY{n+nc}{Tinkerbell}\PY{p}{(}\PY{n}{Map}\PY{p}{)}\PY{p}{:}
    \PY{k}{def} \PY{n+nf}{fx}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,}\PY{n}{x}\PY{p}{,}\PY{n}{y}\PY{p}{)}\PY{p}{:}
        \PY{n}{a} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{0.9}\PY{p}{)}
        \PY{n}{b} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{o}{\PYZhy{}}\PY{l+m+mf}{0.6}\PY{p}{)}
        \PY{k}{return} \PY{p}{(}\PY{n}{x}\PY{o}{*}\PY{o}{*}\PY{l+m+mi}{2} \PY{o}{\PYZhy{}} \PY{n}{y}\PY{o}{*}\PY{o}{*}\PY{l+m+mi}{2} \PY{o}{+} \PY{n}{a} \PY{o}{*} \PY{n}{x} \PY{o}{+} \PY{n}{b} \PY{o}{*} \PY{n}{y}\PY{p}{)}
    \PY{k}{def} \PY{n+nf}{fy}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,}\PY{n}{x}\PY{p}{,}\PY{n}{y}\PY{p}{)}\PY{p}{:}
        \PY{n}{c} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{2.0}\PY{p}{)}
        \PY{n}{d} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{0.5}\PY{p}{)}
        \PY{k}{return} \PY{p}{(}\PY{l+m+mi}{2} \PY{o}{*} \PY{n}{x} \PY{o}{*} \PY{n}{y} \PY{o}{+} \PY{n}{c} \PY{o}{*} \PY{n}{x} \PY{o}{+} \PY{n}{d} \PY{o}{*} \PY{n}{y}\PY{p}{)}
    \PY{k}{def} \PY{n+nf}{init}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,} \PY{n}{initmode}\PY{p}{)}\PY{p}{:}\PY{c+c1}{\PYZsh{}override}
        \PY{c+c1}{\PYZsh{}init first positions}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{0.0}\PY{p}{)}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{y}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{o}{\PYZhy{}}\PY{l+m+mf}{0.3}\PY{p}{)}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{o}{\PYZhy{}}\PY{l+m+mf}{0.5}\PY{p}{)}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{y}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{o}{\PYZhy{}}\PY{l+m+mf}{0.5}\PY{p}{)}

\PY{c+c1}{\PYZsh{}\PYZsh{} Gingerbredman mapping \PYZsh{}\PYZsh{}}
\PY{k}{class} \PY{n+nc}{Gingerbredman}\PY{p}{(}\PY{n}{Map}\PY{p}{)}\PY{p}{:}
    \PY{k}{def} \PY{n+nf}{fx}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,}\PY{n}{x}\PY{p}{,}\PY{n}{y}\PY{p}{)}\PY{p}{:}
        \PY{k}{return} \PY{p}{(}\PY{l+m+mi}{1} \PY{o}{+} \PY{n}{np}\PY{o}{.}\PY{n}{abs}\PY{p}{(}\PY{n}{x}\PY{p}{)} \PY{o}{\PYZhy{}} \PY{n}{y}\PY{p}{)}
    \PY{k}{def} \PY{n+nf}{fy}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,}\PY{n}{x}\PY{p}{,}\PY{n}{y}\PY{p}{)}\PY{p}{:}
        \PY{k}{return} \PY{p}{(}\PY{n}{x}\PY{p}{)}
    \PY{k}{def} \PY{n+nf}{init}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,} \PY{n}{initmode}\PY{p}{)}\PY{p}{:}\PY{c+c1}{\PYZsh{}override}
        \PY{c+c1}{\PYZsh{}init first positions}
        \PY{k}{for} \PY{n}{j} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{NIV}\PY{p}{)}\PY{p}{:}
            \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{o}{\PYZhy{}}\PY{l+m+mf}{2.09} \PY{o}{+} \PY{l+m+mf}{1.5}\PY{o}{*}\PY{p}{(}\PY{n}{j}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{)}\PY{o}{/}\PY{l+m+mf}{12.0}\PY{p}{)}
            \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{y}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{o}{\PYZhy{}}\PY{l+m+mf}{2.09} \PY{o}{+} \PY{l+m+mf}{1.5}\PY{o}{*}\PY{p}{(}\PY{n}{j}\PY{o}{+}\PY{l+m+mi}{1}\PY{p}{)}\PY{o}{/}\PY{l+m+mf}{12.0}\PY{p}{)}
\PY{c+c1}{\PYZsh{}\PYZsh{} PreyPredator mapping \PYZsh{}\PYZsh{}}
\PY{k}{class} \PY{n+nc}{PreyPredator}\PY{p}{(}\PY{n}{Map}\PY{p}{)}\PY{p}{:}
    \PY{k}{def} \PY{n+nf}{fx}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,}\PY{n}{x}\PY{p}{,}\PY{n}{y}\PY{p}{)}\PY{p}{:}
        \PY{n}{a} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{3.0}\PY{p}{)}
        \PY{n}{b} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{5.0}\PY{p}{)}
        \PY{k}{return} \PY{p}{(}\PY{n}{x} \PY{o}{*} \PY{n}{np}\PY{o}{.}\PY{n}{exp}\PY{p}{(}\PY{n}{a} \PY{o}{*} \PY{p}{(}\PY{l+m+mi}{1} \PY{o}{\PYZhy{}} \PY{n}{x}\PY{p}{)} \PY{o}{\PYZhy{}} \PY{n}{b} \PY{o}{*} \PY{n}{y}\PY{p}{)}\PY{p}{)}
    \PY{k}{def} \PY{n+nf}{fy}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,}\PY{n}{x}\PY{p}{,}\PY{n}{y}\PY{p}{)}\PY{p}{:}
        \PY{n}{c} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{5.0}\PY{p}{)}
        \PY{k}{return} \PY{p}{(}\PY{n}{x} \PY{o}{*} \PY{p}{(}\PY{l+m+mi}{1} \PY{o}{\PYZhy{}} \PY{n}{np}\PY{o}{.}\PY{n}{exp}\PY{p}{(}\PY{o}{\PYZhy{}}\PY{n}{c} \PY{o}{*} \PY{n}{y}\PY{p}{)}\PY{p}{)}\PY{p}{)}
    \PY{k}{def} \PY{n+nf}{init}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,} \PY{n}{initmode}\PY{p}{)}\PY{p}{:}\PY{c+c1}{\PYZsh{}override}
        \PY{c+c1}{\PYZsh{}init first positions}
        \PY{k}{for} \PY{n}{j} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{NIV}\PY{p}{)}\PY{p}{:}
            \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{0.02} \PY{o}{+} \PY{p}{(}\PY{n}{j}\PY{o}{+}\PY{l+m+mi}{13}\PY{p}{)}\PY{o}{/}\PY{l+m+mf}{19.0}\PY{p}{)}
            \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{y}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{0.1} \PY{o}{+} \PY{p}{(}\PY{n}{j}\PY{o}{+}\PY{l+m+mi}{13}\PY{p}{)}\PY{o}{/}\PY{l+m+mf}{11.0}\PY{p}{)}
\PY{c+c1}{\PYZsh{}\PYZsh{} DelayedLogistic mapping \PYZsh{}\PYZsh{}}
\PY{k}{class} \PY{n+nc}{DelayedLogistic}\PY{p}{(}\PY{n}{Map}\PY{p}{)}\PY{p}{:}
    \PY{k}{def} \PY{n+nf}{fx}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,}\PY{n}{x}\PY{p}{,}\PY{n}{y}\PY{p}{)}\PY{p}{:}
        \PY{n}{h} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{2.27}\PY{p}{)}
        \PY{k}{return} \PY{p}{(}\PY{n}{h} \PY{o}{*} \PY{n}{x} \PY{o}{*} \PY{p}{(}\PY{l+m+mi}{1} \PY{o}{\PYZhy{}} \PY{n}{y}\PY{p}{)}\PY{p}{)}
    \PY{k}{def} \PY{n+nf}{fy}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,}\PY{n}{x}\PY{p}{,}\PY{n}{y}\PY{p}{)}\PY{p}{:}
        \PY{k}{return} \PY{p}{(}\PY{n}{x}\PY{p}{)}
    \PY{k}{def} \PY{n+nf}{init}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,} \PY{n}{initmode}\PY{p}{)}\PY{p}{:}\PY{c+c1}{\PYZsh{}override}
        \PY{c+c1}{\PYZsh{}init first positions}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{0.1}\PY{p}{)}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{y}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{0.1}\PY{p}{)}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{0.05}\PY{p}{)}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{y}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{0.025}\PY{p}{)}

\PY{c+c1}{\PYZsh{}\PYZsh{} Henon mapping \PYZsh{}\PYZsh{}}
\PY{k}{class} \PY{n+nc}{Henon}\PY{p}{(}\PY{n}{Map}\PY{p}{)}\PY{p}{:}
    \PY{k}{def} \PY{n+nf}{fx}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,}\PY{n}{x}\PY{p}{,}\PY{n}{y}\PY{p}{)}\PY{p}{:}
        \PY{n}{a} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{o}{\PYZhy{}}\PY{l+m+mf}{1.400000001}\PY{p}{)}
        \PY{k}{return} \PY{p}{(}\PY{l+m+mi}{1} \PY{o}{+} \PY{n}{a} \PY{o}{*} \PY{n}{x} \PY{o}{*}\PY{o}{*} \PY{l+m+mi}{2} \PY{o}{+} \PY{n}{y}\PY{p}{)}
    \PY{k}{def} \PY{n+nf}{fy}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,}\PY{n}{x}\PY{p}{,}\PY{n}{y}\PY{p}{)}\PY{p}{:}
        \PY{n}{b} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{0.30000002}\PY{p}{)}
        \PY{k}{return} \PY{p}{(}\PY{n}{b} \PY{o}{*} \PY{n}{x}\PY{p}{)}
    \PY{k}{def} \PY{n+nf}{init}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,} \PY{n}{initmode}\PY{p}{)}\PY{p}{:}\PY{c+c1}{\PYZsh{}override}
        \PY{c+c1}{\PYZsh{}init first positions}
        \PY{k}{for} \PY{n}{j} \PY{o+ow}{in} \PY{n+nb}{range}\PY{p}{(}\PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{NIV}\PY{p}{)}\PY{p}{:}
            \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{o}{\PYZhy{}}\PY{l+m+mf}{1.0} \PY{o}{+} \PY{n}{j}\PY{o}{/}\PY{l+m+mf}{9.0}\PY{p}{)}
            \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{y}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{0.3}\PY{p}{)} \PY{o}{*} \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{n}{j}\PY{p}{]}
\PY{c+c1}{\PYZsh{}\PYZsh{} ElhadjSprott mapping \PYZsh{}\PYZsh{}}
\PY{k}{class} \PY{n+nc}{ElhadjSprott}\PY{p}{(}\PY{n}{Map}\PY{p}{)}\PY{p}{:}
    \PY{k}{def} \PY{n+nf}{fx}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,}\PY{n}{x}\PY{p}{,}\PY{n}{y}\PY{p}{)}\PY{p}{:}
        \PY{n}{a} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{o}{\PYZhy{}}\PY{l+m+mf}{4.0}\PY{p}{)}
        \PY{n}{b} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{0.9}\PY{p}{)}
        \PY{k}{return} \PY{p}{(}\PY{l+m+mi}{1} \PY{o}{+} \PY{n}{a} \PY{o}{*} \PY{n}{sin}\PY{p}{(}\PY{n}{x}\PY{p}{)} \PY{o}{+} \PY{n}{b} \PY{o}{*} \PY{n}{y}\PY{p}{)}
    \PY{k}{def} \PY{n+nf}{fy}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,}\PY{n}{x}\PY{p}{,}\PY{n}{y}\PY{p}{)}\PY{p}{:}
        \PY{k}{return} \PY{p}{(}\PY{n}{x}\PY{p}{)}
    \PY{k}{def} \PY{n+nf}{init}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,} \PY{n}{initmode}\PY{p}{)}\PY{p}{:}\PY{c+c1}{\PYZsh{}override}
        \PY{c+c1}{\PYZsh{}init first positions}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{10.0}\PY{p}{)}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{y}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{10.0}\PY{p}{)}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{0.0}\PY{p}{)}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{y}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{0.0}\PY{p}{)}

\PY{c+c1}{\PYZsh{}\PYZsh{} Ikeda mapping \PYZsh{}\PYZsh{}}
\PY{k}{class} \PY{n+nc}{Ikeda}\PY{p}{(}\PY{n}{Map}\PY{p}{)}\PY{p}{:}
    \PY{k}{def} \PY{n+nf}{fx}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,}\PY{n}{x}\PY{p}{,}\PY{n}{y}\PY{p}{)}\PY{p}{:}
        \PY{n}{k} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{0.9}\PY{p}{)}
        \PY{n}{a} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{0.4}\PY{p}{)}
        \PY{n}{b} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{6.0}\PY{p}{)}
        \PY{n}{ff} \PY{o}{=} \PY{n}{a} \PY{o}{\PYZhy{}} \PY{n}{b} \PY{o}{/} \PY{p}{(}\PY{l+m+mi}{1} \PY{o}{+} \PY{n}{x}\PY{o}{*}\PY{o}{*}\PY{l+m+mi}{2} \PY{o}{+} \PY{n}{y}\PY{o}{*}\PY{o}{*}\PY{l+m+mi}{2}\PY{p}{)}
        \PY{k}{return} \PY{p}{(}\PY{l+m+mi}{1} \PY{o}{+} \PY{n}{k} \PY{o}{*} \PY{p}{(}\PY{n}{x} \PY{o}{*} \PY{n}{cos}\PY{p}{(}\PY{n}{ff}\PY{p}{)} \PY{o}{\PYZhy{}} \PY{n}{y} \PY{o}{*} \PY{n}{sin}\PY{p}{(}\PY{n}{ff}\PY{p}{)}\PY{p}{)}\PY{p}{)}
    \PY{k}{def} \PY{n+nf}{fy}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,}\PY{n}{x}\PY{p}{,}\PY{n}{y}\PY{p}{)}\PY{p}{:}
        \PY{n}{k} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{0.9}\PY{p}{)}
        \PY{n}{a} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{0.4}\PY{p}{)}
        \PY{n}{b} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{6.0}\PY{p}{)}
        \PY{n}{ff} \PY{o}{=} \PY{n}{a} \PY{o}{\PYZhy{}} \PY{n}{b} \PY{o}{/} \PY{p}{(}\PY{l+m+mi}{1} \PY{o}{+} \PY{n}{x}\PY{o}{*}\PY{o}{*}\PY{l+m+mi}{2} \PY{o}{+} \PY{n}{y}\PY{o}{*}\PY{o}{*}\PY{l+m+mi}{2}\PY{p}{)}
        \PY{k}{return} \PY{p}{(}\PY{n}{k} \PY{o}{*} \PY{p}{(}\PY{n}{x} \PY{o}{*} \PY{n}{sin}\PY{p}{(}\PY{n}{ff}\PY{p}{)} \PY{o}{+} \PY{n}{y} \PY{o}{*} \PY{n}{cos}\PY{p}{(}\PY{n}{ff}\PY{p}{)}\PY{p}{)}\PY{p}{)}
    \PY{k}{def} \PY{n+nf}{init}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,} \PY{n}{initmode}\PY{p}{)}\PY{p}{:}\PY{c+c1}{\PYZsh{}override}
        \PY{c+c1}{\PYZsh{}init first positions}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{0.1}\PY{p}{)}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{y}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{o}{\PYZhy{}}\PY{l+m+mf}{1.0}\PY{p}{)}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{1.0}\PY{p}{)}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{y}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{0.0}\PY{p}{)}

\PY{c+c1}{\PYZsh{}\PYZsh{} Lozi mapping \PYZsh{}\PYZsh{}}
\PY{k}{class} \PY{n+nc}{Lozi}\PY{p}{(}\PY{n}{Map}\PY{p}{)}\PY{p}{:}
    \PY{k}{def} \PY{n+nf}{fx}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,}\PY{n}{x}\PY{p}{,}\PY{n}{y}\PY{p}{)}\PY{p}{:}
        \PY{n}{a} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{o}{\PYZhy{}}\PY{l+m+mf}{1.7}\PY{p}{)}
        \PY{n}{b} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{0.5}\PY{p}{)}
        \PY{k}{return} \PY{p}{(}\PY{l+m+mi}{1} \PY{o}{+} \PY{n}{a} \PY{o}{*} \PY{n}{np}\PY{o}{.}\PY{n}{abs}\PY{p}{(}\PY{n}{x}\PY{p}{)} \PY{o}{+} \PY{n}{b} \PY{o}{*} \PY{n}{y}\PY{p}{)}
    \PY{k}{def} \PY{n+nf}{fy}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,}\PY{n}{x}\PY{p}{,}\PY{n}{y}\PY{p}{)}\PY{p}{:}
        \PY{k}{return} \PY{p}{(}\PY{n}{x}\PY{p}{)}
    \PY{k}{def} \PY{n+nf}{init}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,} \PY{n}{initmode}\PY{p}{)}\PY{p}{:}\PY{c+c1}{\PYZsh{}override}
        \PY{c+c1}{\PYZsh{}init first positions}
        \PY{c+c1}{\PYZsh{}self.x[0][0] = Decimal(\PYZhy{}0.5)}
        \PY{c+c1}{\PYZsh{}self.y[0][0] = Decimal(\PYZhy{}0.5)}
        \PY{c+c1}{\PYZsh{}self.x[0][1] = Decimal(0.5)}
        \PY{c+c1}{\PYZsh{}self.y[0][1] = Decimal(0.5)}
        \PY{c+c1}{\PYZsh{}for j in range(self.NIV):}
        \PY{c+c1}{\PYZsh{}    self.x[0][j] = Decimal(0.5 * (\PYZhy{}1)**j + j/2.0)}
        \PY{c+c1}{\PYZsh{}    self.y[0][j] = Decimal(\PYZhy{}0.5 * (\PYZhy{}1)**j + j/2.0)}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{0.5}\PY{p}{)}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{y}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{0.0}\PY{p}{)}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{o}{\PYZhy{}}\PY{l+m+mf}{0.5}\PY{p}{)}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{y}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{o}{\PYZhy{}}\PY{l+m+mf}{0.5}\PY{p}{)}

\PY{c+c1}{\PYZsh{}\PYZsh{} Holmes mapping \PYZsh{}\PYZsh{}}
\PY{k}{class} \PY{n+nc}{Holmes}\PY{p}{(}\PY{n}{Map}\PY{p}{)}\PY{p}{:}
    \PY{k}{def} \PY{n+nf}{fx}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,}\PY{n}{x}\PY{p}{,}\PY{n}{y}\PY{p}{)}\PY{p}{:}
        \PY{k}{return} \PY{p}{(}\PY{n}{y}\PY{p}{)}
    \PY{k}{def} \PY{n+nf}{fy}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,}\PY{n}{x}\PY{p}{,}\PY{n}{y}\PY{p}{)}\PY{p}{:}
        \PY{n}{a} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{o}{\PYZhy{}}\PY{l+m+mf}{0.2}\PY{p}{)}
        \PY{n}{b} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{2.77}\PY{p}{)}
        \PY{k}{return} \PY{p}{(}\PY{n}{a} \PY{o}{*} \PY{n}{x} \PY{o}{+} \PY{n}{b} \PY{o}{*} \PY{n}{y} \PY{o}{\PYZhy{}} \PY{n}{y}\PY{o}{*}\PY{o}{*}\PY{l+m+mi}{3}\PY{p}{)}
    \PY{k}{def} \PY{n+nf}{init}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,} \PY{n}{initmode}\PY{p}{)}\PY{p}{:}\PY{c+c1}{\PYZsh{}override}
        \PY{c+c1}{\PYZsh{}init first positions}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{0.1}\PY{p}{)}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{y}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{0.1}\PY{p}{)}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{o}{\PYZhy{}}\PY{l+m+mf}{0.1}\PY{p}{)}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{y}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{1}\PY{p}{]} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{0.1}\PY{p}{)}
\PY{c+c1}{\PYZsh{}\PYZsh{} Multihorseshoe mapping \PYZsh{}\PYZsh{}}
\PY{k}{class} \PY{n+nc}{Multihorseshoe}\PY{p}{(}\PY{n}{Map}\PY{p}{)}\PY{p}{:}
    \PY{k}{def} \PY{n+nf}{fx}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,}\PY{n}{x}\PY{p}{,}\PY{n}{y}\PY{p}{)}\PY{p}{:}
        \PY{n}{ak} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{3.0}\PY{p}{)}
        \PY{k}{return} \PY{p}{(}\PY{n}{x} \PY{o}{*} \PY{n}{np}\PY{o}{.}\PY{n}{exp}\PY{p}{(}\PY{n}{ak} \PY{o}{\PYZhy{}} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{0.8}\PY{p}{)} \PY{o}{*} \PY{n}{x} \PY{o}{\PYZhy{}} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{0.2}\PY{p}{)} \PY{o}{*} \PY{n}{y}\PY{p}{)}\PY{p}{)}
    \PY{k}{def} \PY{n+nf}{fy}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,}\PY{n}{x}\PY{p}{,}\PY{n}{y}\PY{p}{)}\PY{p}{:}
        \PY{n}{bk} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{3.0}\PY{p}{)}
        \PY{k}{return} \PY{p}{(}\PY{n}{y} \PY{o}{*} \PY{p}{(}\PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{0.2}\PY{p}{)} \PY{o}{*} \PY{n}{x} \PY{o}{+} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{0.8}\PY{p}{)} \PY{o}{*} \PY{n}{y}\PY{p}{)} \PY{o}{*} \PY{n}{np}\PY{o}{.}\PY{n}{exp}\PY{p}{(}\PY{n}{bk} \PY{o}{\PYZhy{}} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{0.2}\PY{p}{)} \PY{o}{*} \PY{n}{x} \PY{o}{\PYZhy{}} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{0.8}\PY{p}{)} \PY{o}{*} \PY{n}{y}\PY{p}{)}\PY{p}{)}
    \PY{k}{def} \PY{n+nf}{init}\PY{p}{(}\PY{n+nb+bp}{self}\PY{p}{,} \PY{n}{initmode}\PY{p}{)}\PY{p}{:}\PY{c+c1}{\PYZsh{}override}
        \PY{c+c1}{\PYZsh{}init first positions}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{x}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{3.0}\PY{p}{)}
        \PY{n+nb+bp}{self}\PY{o}{.}\PY{n}{y}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]}\PY{p}{[}\PY{l+m+mi}{0}\PY{p}{]} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{6.0}\PY{p}{)}


\PY{c+c1}{\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{} End customized mappings \PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}\PYZsh{}}
\PY{n}{success} \PY{o}{=} \PY{k+kc}{False}
\PY{c+c1}{\PYZsh{}choose mapping(s) from above}
\PY{n}{allmaps} \PY{o}{=} \PY{p}{[}
\PY{c+c1}{\PYZsh{}    Param:(name, period, theta, niv, initmode)}
    \PY{n}{Logistic}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Logistic}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{l+m+mi}{101}\PY{p}{,} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{2e24}\PY{p}{)}\PY{p}{,} \PY{l+m+mi}{2}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{,} \PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{x[n]}\PY{l+s+s1}{\PYZsq{}}\PY{p}{,} \PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{x[n+1]}\PY{l+s+s1}{\PYZsq{}}\PY{p}{)}\PY{p}{,} \PY{c+c1}{\PYZsh{}tested: precision = 250}
    \PY{n}{Triangular}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Triangular}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{l+m+mi}{101}\PY{p}{,} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{64e28}\PY{p}{)}\PY{p}{,} \PY{l+m+mi}{2}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{,} \PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{x[n]}\PY{l+s+s1}{\PYZsq{}}\PY{p}{,} \PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{x[n+1]}\PY{l+s+s1}{\PYZsq{}}\PY{p}{)}\PY{p}{,} \PY{c+c1}{\PYZsh{}tested: precision = 250}
    \PY{n}{Burgers}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Burgers}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{l+m+mi}{28}\PY{p}{,} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mi}{680}\PY{p}{)}\PY{p}{,} \PY{l+m+mi}{2}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{)}\PY{p}{,} \PY{c+c1}{\PYZsh{}tested: precision = 250}
    \PY{n}{Burgers}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Burgers}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{l+m+mi}{50}\PY{p}{,} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mi}{10000}\PY{p}{)}\PY{p}{,} \PY{l+m+mi}{2}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{)}\PY{p}{,} \PY{c+c1}{\PYZsh{}tested: precision = 250}
    \PY{n}{Burgers}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Burgers}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{l+m+mi}{101}\PY{p}{,} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{16e7}\PY{p}{)}\PY{p}{,} \PY{l+m+mi}{2}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{)}\PY{p}{,} \PY{c+c1}{\PYZsh{}tested: precision = 250}
    \PY{n}{Tinkerbell}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Tinkerbell}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{l+m+mi}{28}\PY{p}{,} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mi}{100}\PY{p}{)}\PY{p}{,} \PY{l+m+mi}{2}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{)}\PY{p}{,} \PY{c+c1}{\PYZsh{}tested: precision = 250}
    \PY{n}{Tinkerbell}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Tinkerbell}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{l+m+mi}{50}\PY{p}{,} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mi}{2000}\PY{p}{)}\PY{p}{,} \PY{l+m+mi}{2}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{)}\PY{p}{,} \PY{c+c1}{\PYZsh{}tested: precision = 250}
    \PY{n}{Tinkerbell}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Tinkerbell}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{l+m+mi}{101}\PY{p}{,} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{8e8}\PY{p}{)}\PY{p}{,} \PY{l+m+mi}{2}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{)}\PY{p}{,} \PY{c+c1}{\PYZsh{}tested: precision = 250}
    \PY{n}{Gingerbredman}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Gingerbredman}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{l+m+mi}{28}\PY{p}{,} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mi}{30}\PY{p}{)}\PY{p}{,} \PY{l+m+mi}{2}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{)}\PY{p}{,} \PY{c+c1}{\PYZsh{}tested: precision = 250}
    \PY{n}{Gingerbredman}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Gingerbredman}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{l+m+mi}{50}\PY{p}{,} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mi}{100}\PY{p}{)}\PY{p}{,} \PY{l+m+mi}{2}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{)}\PY{p}{,} \PY{c+c1}{\PYZsh{}tested: precision = 250}
    \PY{n}{Gingerbredman}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Gingerbredman}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{l+m+mi}{101}\PY{p}{,} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{4e5}\PY{p}{)}\PY{p}{,} \PY{l+m+mi}{2}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{)}\PY{p}{,} \PY{c+c1}{\PYZsh{}tested: precision = 250}
    \PY{n}{PreyPredator}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Prey\PYZhy{}predator}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{l+m+mi}{28}\PY{p}{,} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mi}{350}\PY{p}{)}\PY{p}{,} \PY{l+m+mi}{15}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{)}\PY{p}{,} \PY{c+c1}{\PYZsh{}tested: precision = 250, 8th ini value}
    \PY{n}{PreyPredator}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Prey\PYZhy{}predator}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{l+m+mi}{50}\PY{p}{,} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mi}{19500}\PY{p}{)}\PY{p}{,} \PY{l+m+mi}{15}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{)}\PY{p}{,} \PY{c+c1}{\PYZsh{}tested: precision = 250, 13th ini value, iteration 112}
    \PY{n}{PreyPredator}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Prey\PYZhy{}predator}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{l+m+mi}{101}\PY{p}{,} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{1e8}\PY{p}{)}\PY{p}{,} \PY{l+m+mi}{2}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{)}\PY{p}{,} \PY{c+c1}{\PYZsh{}tested: precision = 250 (206th iteration)}
    \PY{n}{DelayedLogistic}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Delayed Logistic}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{l+m+mi}{101}\PY{p}{,} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{1e5}\PY{p}{)}\PY{p}{,} \PY{l+m+mi}{2}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{)}\PY{p}{,} \PY{c+c1}{\PYZsh{}tested: precision = 250}
    \PY{n}{Henon}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Henon}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{l+m+mi}{28}\PY{p}{,} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mi}{15000}\PY{p}{)}\PY{p}{,} \PY{l+m+mi}{11}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{)}\PY{p}{,}
    \PY{n}{Henon}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Henon}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{l+m+mi}{50}\PY{p}{,} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mi}{100000}\PY{p}{)}\PY{p}{,} \PY{l+m+mi}{11}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{)}\PY{p}{,}
    \PY{n}{Henon}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Henon}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{l+m+mi}{101}\PY{p}{,} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{1e16}\PY{p}{)}\PY{p}{,} \PY{l+m+mi}{11}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{)}\PY{p}{,} \PY{c+c1}{\PYZsh{}tested: precision = 250}
    \PY{n}{Henon}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Henon}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{l+m+mi}{1001}\PY{p}{,} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{5e174}\PY{p}{)}\PY{p}{,} \PY{l+m+mi}{11}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{)}\PY{p}{,} \PY{c+c1}{\PYZsh{}tested: precision = 250}
    \PY{n}{ElhadjSprott}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Elhadj\PYZhy{}Sprott}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{l+m+mi}{101}\PY{p}{,} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{1e28}\PY{p}{)}\PY{p}{,} \PY{l+m+mi}{2}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{)}\PY{p}{,} \PY{c+c1}{\PYZsh{}tested: precision = 250}
\PY{c+c1}{\PYZsh{}    ElhadjSprott(\PYZdq{}Elhadj\PYZhy{}Sprott\PYZdq{}, 1001, Decimal(1.5e317), 2, 0), \PYZsh{}not tested: precision = 355}
    \PY{n}{Lozi}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Lozi}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{l+m+mi}{28}\PY{p}{,} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mi}{4000}\PY{p}{)}\PY{p}{,} \PY{l+m+mi}{2}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{)}\PY{p}{,} \PY{c+c1}{\PYZsh{}tested: precision = 250}
    \PY{n}{Lozi}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Lozi}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{l+m+mi}{50}\PY{p}{,} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{9.9e7}\PY{p}{)}\PY{p}{,} \PY{l+m+mi}{2}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{)}\PY{p}{,} \PY{c+c1}{\PYZsh{}tested: precision = 250}
    \PY{n}{Lozi}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Lozi}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{l+m+mi}{101}\PY{p}{,} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{64e16}\PY{p}{)}\PY{p}{,} \PY{l+m+mi}{2}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{)}\PY{p}{,} \PY{c+c1}{\PYZsh{}tested: precision = 250}
    \PY{n}{Lozi}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Lozi}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{l+m+mi}{601}\PY{p}{,} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{2e120}\PY{p}{)}\PY{p}{,} \PY{l+m+mi}{2}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{)}\PY{p}{,} \PY{c+c1}{\PYZsh{}tested: precision = 250}
    \PY{n}{Lozi}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Lozi}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{l+m+mi}{1001}\PY{p}{,} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{1e203}\PY{p}{)}\PY{p}{,} \PY{l+m+mi}{2}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{)}\PY{p}{,} \PY{c+c1}{\PYZsh{}tested: precision = 250}
    \PY{n}{Ikeda}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Ikeda}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{l+m+mi}{28}\PY{p}{,} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mi}{9000}\PY{p}{)}\PY{p}{,} \PY{l+m+mi}{2}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{)}\PY{p}{,} \PY{c+c1}{\PYZsh{}tested: precision = 250}
    \PY{n}{Ikeda}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Ikeda}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{l+m+mi}{50}\PY{p}{,} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{1.7e7}\PY{p}{)}\PY{p}{,} \PY{l+m+mi}{2}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{)}\PY{p}{,} \PY{c+c1}{\PYZsh{}tested: precision = 250}
    \PY{n}{Ikeda}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Ikeda}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{l+m+mi}{101}\PY{p}{,} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{1e22}\PY{p}{)}\PY{p}{,} \PY{l+m+mi}{2}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{)}\PY{p}{,} \PY{c+c1}{\PYZsh{}tested: precision = 250}
    \PY{n}{Ikeda}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Ikeda}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{l+m+mi}{1001}\PY{p}{,} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{3.8e225}\PY{p}{)}\PY{p}{,} \PY{l+m+mi}{2}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{)}\PY{p}{,} \PY{c+c1}{\PYZsh{}tested: precision = 250}
    \PY{n}{Holmes}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Holmes}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{l+m+mi}{101}\PY{p}{,} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{2e28}\PY{p}{)}\PY{p}{,} \PY{l+m+mi}{2}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{)}\PY{p}{,} \PY{c+c1}{\PYZsh{}tested: precision = 250}
    \PY{n}{Multihorseshoe}\PY{p}{(}\PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Multihorseshoe}\PY{l+s+s2}{\PYZdq{}}\PY{p}{,} \PY{l+m+mi}{1001}\PY{p}{,} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{1.5e187}\PY{p}{)}\PY{p}{,} \PY{l+m+mi}{1}\PY{p}{,} \PY{l+m+mi}{0}\PY{p}{)}\PY{p}{,} \PY{c+c1}{\PYZsh{}tested: precision = 250}
\PY{p}{]}

\PY{n}{success} \PY{o}{=} \PY{k+kc}{False}
\PY{c+c1}{\PYZsh{}process all selected}
\PY{k}{for} \PY{n+nb}{map} \PY{o+ow}{in} \PY{n}{allmaps}\PY{p}{:}
    \PY{k}{if} \PY{p}{(}\PY{n+nb}{map}\PY{o}{.}\PY{n}{mapname} \PY{o}{==} \PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Elhadj\PYZhy{}Sprott}\PY{l+s+s2}{\PYZdq{}} \PY{o+ow}{and} \PY{n+nb}{map}\PY{o}{.}\PY{n}{T} \PY{o}{==} \PY{l+m+mi}{1001}\PY{p}{)}\PY{p}{:}
        \PY{n}{getcontext}\PY{p}{(}\PY{p}{)}\PY{o}{.}\PY{n}{prec} \PY{o}{=} \PY{l+m+mi}{355}\PY{c+c1}{\PYZsh{}special case}
        \PY{n}{EPSILON} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{1e\PYZhy{}355}\PY{p}{)}

    \PY{c+c1}{\PYZsh{}run    }
    \PY{n}{success} \PY{o}{=} \PY{n+nb}{map}\PY{o}{.}\PY{n}{run}\PY{p}{(}\PY{l+m+mi}{250}\PY{p}{)}
    \PY{c+c1}{\PYZsh{}plot}
    \PY{n+nb}{map}\PY{o}{.}\PY{n}{plot}\PY{p}{(}\PY{p}{)}
    \PY{k}{if} \PY{p}{(}\PY{n+nb}{map}\PY{o}{.}\PY{n}{mapname} \PY{o}{==} \PY{l+s+s2}{\PYZdq{}}\PY{l+s+s2}{Elhadj\PYZhy{}Sprott}\PY{l+s+s2}{\PYZdq{}} \PY{o+ow}{and} \PY{n+nb}{map}\PY{o}{.}\PY{n}{T} \PY{o}{==} \PY{l+m+mi}{1001}\PY{p}{)}\PY{p}{:}
        \PY{n}{getcontext}\PY{p}{(}\PY{p}{)}\PY{o}{.}\PY{n}{prec} \PY{o}{=} \PY{l+m+mi}{250}\PY{c+c1}{\PYZsh{}all others}
        \PY{n}{EPSILON} \PY{o}{=} \PY{n}{Decimal}\PY{p}{(}\PY{l+m+mf}{1e\PYZhy{}250}\PY{p}{)}


\PY{n+nb}{print}\PY{p}{(}\PY{l+s+s1}{\PYZsq{}}\PY{l+s+s1}{all done}\PY{l+s+s1}{\PYZsq{}}\PY{p}{)}
\PY{n+nb}{print}\PY{p}{(}\PY{n}{datetime}\PY{o}{.}\PY{n}{datetime}\PY{o}{.}\PY{n}{now}\PY{p}{(}\PY{p}{)}\PY{p}{)}
\end{Verbatim}
\end{tcolorbox}

    \begin{Verbatim}[commandchars=\\\{\}]
Logistic
Found 101-cycle: initial value = 1 (16th iteration)
x =  0.6208441673334530510193712421079700126902660144923404119694819796097082349
11938072808304801042336167995102899637104914594667846339596919479775167434867788
53219666198030338615187822832999207491246905623778821254731576093857494224224021
47797194242586651
y =  0.9392327820137228002754955380432561475641787058732521657996624880704328735
15467180570529462820821955349167591152288812597184499607804672705249413697803668
56813350092378812688074975048458091890730194638857008904876155355625587374146225
25168346415796463
Triangular
Found 101-cycle: initial value = 1 (34th iteration)
x =  0.2575821524435856633314993107862728612361611569741225558276447680309968781
66736561270986662776665759766406588690503984057893648676945364568939371331611044
26296659078376849265035286785034022475383981868424947884934771167584592624272785
57692563906927813
y =  0.5100126618382996088207904533508069557524375761355335745926115557897996161
83460975127533062975652589982855523697139349840000029513594739145698438795902719
74648985350145959294070589255474085521410750837717614062091114964050749692343686
93672987153253312
Triangular
Found 101-cycle: initial value = 0 (34th iteration)
x =  0.3491506884527178899645588909615486544805272152132746957003654283560059448
42118842291992898645167486956507230404107157882186720615311001369810781530647687
48893632543471185619960471849404214435590805900281979612665697237017739807202735
84487809135892385
y =  0.6913183631363814159276644699609515631517289581215740207786655006524859851
19741442264159723262782904340857125235285395747169726024043215833672570544007405
97602054639102683659289046757076905760997417307051156782730733208325982589440907
38225106729986306
Burgers
Found 28-cycle: initial value = 1 (153th iteration)
x =  -0.189820353603430385414996778555225514814348408752963755155207125274978477
15333431251975738593113406311985437796728895988541116252960519152805568267712563
54972920544128738217322521049261178731159336344099910811562337947588858739304417
757816610041919377
y =  -0.000160108295377578425762294517627034914056637559336515584204233440484163
28071117687003557806801696435117889246075992526577059674099320121303730813631539
41520332460486354035523234989755186957539356654000125036418934366557803210580601
107118787448732162044
Burgers
Found 28-cycle: initial value = 0 (153th iteration)
x =  -0.045046925767218743446435475467218503555332898342324281888204233114749501
62296083072969099053154657624218010672449836251767671058828233865234782251246729
64907233610810381871972657083998128756241569348215202036647586256404571905150970
4505871532145621311
y =  0.0018622570870654392363625588935676651829530095228399377525197019997797163
60282999589850411610001744527104397726632581744900784003486653189103246283615124
68947748911618394387899148405202316627434033260581296249284236655589110968760832
1432693776165750676
Burgers
Found 50-cycle: initial value = 0 (57th iteration)
x =  -0.017817577260542359802315327228488443365556590968293468661242421348877840
50005676410670163193895940462991170012439546205856631936126782802178169581551609
06952948930100845519242962095017879742418948716533080498143539486406102273614427
9377826562830292326
y =  -0.005708247435297464406137161753997573275220045959859992343092833723078136
39972652027049371821227814523650373328923032043151564155985745585999102963741756
85801483232212841755103853345694770561635600980254416878900267361168267043454603
30385432006023952171
Burgers
Found 101-cycle: initial value = 0 (20th iteration)
x =  -0.991286211441260650746717244293092041768562287757457875973371354386316592
95866818056958481067770350544245850755740008343373668572239744628660758245902372
46612598138867397562679172858507091629067261746609150656869257598282536923022815
389117352292511784
y =  -0.000179865945389048499356746436141587376608956128073922933204009694736066
61362022579828900519159308129070119988533380158408089600233653981565148246225015
33554677137277750632099631787844034749562461545577756211308504457544695006943312
436659294495803100011
Tinkerbell
Found 28-cycle: initial value = 1 (37th iteration)
x =  0.1652699415532249905525004948040007221237083079395887690837959586816518844
84178724666819675366586777459776611879395085884379404117097949201133124754116630
50672895457427167599490465225303468676389482234562828860417261132941537281743352
82751848397367355
y =  0.1643681389595992098746955777897269813494538852567047980679089895866921500
84536904125281332635524287237255555391712116584927667827327756330611034346551563
76542590042817275046986359645530774083737316318877994904944403989072937791770847
66564755271282848
Tinkerbell
Found 50-cycle: initial value = 1 (31th iteration)
x =  0.1643396243845003512982312095785460058297749540417345545374819517662064751
39661757439304419114962721213688271604521582467911398290192539215346548275939964
07783619051949491362210281307472361358710073127504730473226234458804168081154491
10796236481740895
y =  0.1253676436843538676204139706175187961211810443722066059679288488706666204
38119994090759985394326006878254899470797162154286480035266453993591892945006448
82811931752656028606915352568030358416352486299986168436281266968133147180985470
75837187477225340
Tinkerbell
Found 101-cycle: initial value = 0 (11th iteration)
x =  -0.003512998306135684573245899575553101958214113166274285463019653362821012
00310431781731979055622687764644046708338630352399383512496092021969581797054053
17660055378859438615810744934675551055343144133991068021196156437416657023635980
228436600111693776
y =  -0.325683068982302430220086824513764205064773228250716242837063500280318610
12985442592047614258829952300870748714696707386780737735948630172886318726530546
55949575967814546864681875893745412725987276725497415431715642760540499830248835
245415392952288302
Tinkerbell
Found 101-cycle: initial value = 1 (11th iteration)
x =  -0.114468818982283984622986417327106231817790322496221108184728748020434921
81877373496588743856392786956447481181772913636089530370178653527722814252279105
97095236254211764216388842689102855780298883767823513649681201072859972036940830
853673088346092732
y =  -0.543433742963811201237141426023006773464896805604270147826010292539582436
02537498132296767387709685404195760920208702053953453624176908409301354851640969
06558232863776852767005716268487525140333702799481819819465457666389682836425949
186971201894101448
Gingerbredman
Found 28-cycle: initial value = 0 (126th iteration)
x =  1.1818181818181818181818181818181818181818181818181818181818181818181818181
81818181818181818181818181818181818181818181818181818181818181818181818181818181
81818181818181818181818181818181818181818181818181818181818181818181818181818181
8181818181818182
y =  -0.090909090909090909090909090909090909090909090909090909090909090909090909
09090909090909090909090909090909090909090909090909090909090909090909090909090909
09090909090909090909090909090909090909090909090909090909090909090909090909090909
0909090909090909229
Gingerbredman
Found 50-cycle: initial value = 1 (100th iteration)
x =  5.1734104046242774566473988439306358381502890173410404624277456647398843930
63583815028901734104046242774566473988439306358381502890173410404624277456647398
84393063583815028901734104046242774566473988439306358381502890173410404624277456
6473988439306359
y =  3.8092485549132947976878612716763005780346820809248554913294797687861271676
30057803468208092485549132947976878612716763005780346820809248554913294797687861
27167630057803468208092485549132947976878612716763005780346820809248554913294797
6878612716763006
Gingerbredman
Found 101-cycle: initial value = 0 (47th iteration)
x =  1.5201913339864814799568592904835217308974749512197129990202777800647110642
74717403653787573170430501469583329902933403587923894519318640244354247795625005
14559989461811415822102203963346862830656249228160015807282876266846694054979705
7540156261577600
y =  2.3412183133958489416530136749462799371001868881881725299062265875204794875
80580094349719667717741205140660118719280768629129858475420498423388192289009821
92107884705630521228686925236491771156648526711838172941554218156969612145262343
2650272099322427
Prey-predator
Found 28-cycle: initial value = 8 (40th iteration)
x =  0.5953755523758989238023479395418373846102282148598660226863639433586297547
75303202046901694863932931387986206835529295854970643067639391183399683415105918
60487883803270094929927205097690227690867341023142832727163395002379474373053421
36442698906206000
y =  0.0211059237258230412444800968949072001501837832485441049486828582258614143
42177134129146694817179375072914085201833641590728926071358290731923139180518762
26206862755324004907441229516056836992499650472336985928502183690576800281561777
448294032851423658
Prey-predator
Found 50-cycle: initial value = 13 (109th iteration)
x =  0.7142105897277822691465106056672195672771983736022319507011869671712743210
61818513424495560913110214953367927639717553246372671682064189361326057579592417
21816835144125351174438466953527401867118380852979182324948372142957088967229892
76864050793796989
y =  0.0177136810593335252633126015980846540605489473687784254294450792228692499
25060994735838044243467821404541369659979550131508032750268753481221884836071262
57266705880610187800636723418180668868536502115129783620704838194055316239928073
667471166960210315
Prey-predator
Found 101-cycle: initial value = 0 (206th iteration)
x =  1.9260259093313495184502822115024639129044551920664860718565403695867826398
87223418260288745024327723658316935691320149500153577582620674080718933225519751
07029759204174711903855679027975374036261434887090622240021346220833167730226530
1895640391270805
y =  0.0819656977491978025534665153704321459460247600824057371334659066569499929
19415382515844192482324280511042618267841590667062343839178532299590974140239671
94888583153397977676296702313914798330586647581179023264426223618440430042625474
921717452656551351
Delayed Logistic
Found 101-cycle: initial value = 0 (16th iteration)
x =  0.1678748017303368148664731739230001516170520621102573342694914705791203350
53577270755130828117125757605049755725900181055839625047853336817362793758180829
52579966265424136881617874494978285372762605727394331816921099367231742143336568
64795807078531509
y =  0.0770151302304203122539515367646238602366665192317201462953476921443384306
53538219945941057871032141589587495130780627635448059811398788765786918586297107
04511491007198288576286401514236398744733174139065947038678134727354930003981679
043827466684722322
Henon
Found 28-cycle: initial value = 9 (17th iteration)
x =  0.1225274379717909569407593957713277479981395912599237257370472882802515127
47436818023839554634184358469786556952888130735300916622178202741924882739359890
79654693343833141107877615270270287810400998509935157298686345637766666218125510
42861393886213255
y =  0.2404705748617771006741812644243663912860393192675163045264599241765456761
03384515850118465034030287266830661843908904709768043143666598101547313952460578
98563516789008019787014350333339748567763785342899978071927709003251611994018855
36723147097399276
Henon
Found 50-cycle: initial value = 4 (28th iteration)
x =  0.3996970575491603269611853889807529449382090970683725111031127401007267040
91852249194344152926298003589922172641014310499870988519799793166918480282404881
87851128856696125919360321543380942906435153189876581689879134409608959793419252
85683214295659066
y =  0.1858157650867404178678987172893942811317962843352428624346445724025625505
17605074642000793084024114216894937466775014973688795528719606656964743957342273
19143800603093187504460969387811699454853978276110087969251328896688587849276814
04730067731535688
Henon
Found 101-cycle: initial value = 3 (5th iteration)
x =  -1.060258444222247866742638810996174712237994304086139058405204584406574936
10054937610707398549833943592413859024041951723784575259599584624319112121775558
55940576967491549722929584761057613335208353202151315618354461483363894542771233
33630165258629542
y =  0.3677063137022115095162724391212992569158284967816822516801335792604248299
48163697837362397172747931265759383366953570511425274031170629332405290054885386
44476645017240897744266483387558067298357358481009906146867205897435653992237195
49692505945369248
Henon
Found 101-cycle: initial value = 1 (5th iteration)
x =  -1.223394105864755510373417002250700700832245916019699990570706239332857579
35581915968796030648831218048575290254120428806531147042438139830363159835921516
91213560975389758239217860632792518460628622525689127569936865565764531154384838
41547443307246781
y =  0.3735391160921831697195819411098258360079937910920758863707998430802931324
96372788046578187596273640196530201700009201840176042749307272301258250663582423
92324454180182261250594267153541212739460610927208459456202155691936723039019124
77846578349192982
Henon
Found 1001-cycle: initial value = 8 (1th iteration)
x =  -0.592743453771613574925072767996497608118639264643556222066064582174528385
33930070711040456467157275317528377284227451504904426397934492766451996075674066
75590869380828870563915585892488676550872160201589808325840358291695848113390832
198314751325737388
y =  -0.278599124740739223552490480783323864825130411431783945940598171923110747
68481062690775860955120055638629720220251760694790281847238344666972576967818309
59962865296988796372494257566312304274418148998461227453299915867965315197632977
391483881135875051
Henon
Found 1001-cycle: initial value = 7 (1th iteration)
x =  0.8941919732891004964148343848269216565892784644694368028156989856013466207
67661763990194416782686744283837501353224502507172453520468420810727603395288781
23346409446022514275646650956376483675885096786648355097907374892038723451274883
90659895832318884
y =  -0.166587525625092390527118759356461277084252076913759235507669550647902490
04959728447290195711916578804533567695850984144216364043179282900874295441944802
74798007921713212081970279826172577369155233406031454311009931313636076648374498
408454518154853189
Elhadj-Sprott
Found 101-cycle: initial value = 0 (28th iteration)
x =  10.638042667340165574037086832523736931294231649777353960140029079003235466
26466130742235350280124668054958468730422977571505996194661867034950396222843249
69848479617305046067954828394489250017027213523535684858637421669352817809001954
0233031811697283
y =  9.7976244555120301908568785476949660602394491099418407608095174460853620708
85065934500464284216209437311394916480615559604236086522380237763388995451290328
68976966882156120826108555517992730626447110970553913041316708062018449525134378
1709115461733291
Lozi
Found 28-cycle: initial value = 0 (120th iteration)
x =  0.6715218431136381974485379050843528421662407309957097024023915199465078077
76245989403195320206207522317731542254977643461754862064942661529593558184809541
64310321666952963490247821623265262309305412318747764733800278036909952460261337
84997805396061125
y =  -0.458193561596474123291808927822656067571143717038126774970696812554112537
71130047339666191318901769675790596255554012898463660372941701290107491986543315
87263734579141242673312717268080626029071990480309496362331407056598647344450855
501253645934866244
Lozi
Found 50-cycle: initial value = 0 (34th iteration)
x =  0.7243138612972183930487886387940489931010042662371382123839134515783729788
27810597373893914575351283081345621642157388105169338607198095013139387558826256
57298139258402453026335440704134831281782899147224146764686651891441214116031302
44524606856164691
y =  -0.421592048069018469356537053566885850385300304297589313030242662394345693
17508281837753291463737258533607344417489794663861305640955484555313939640429453
52721313572346663596027470322178613425213009760843183345818536152899884551805340
426751311017044060
Lozi
Found 101-cycle: initial value = 0 (7th iteration)
x =  1.0279935471366691534344603188283232642084959647976241375394632755600110970
63086524552422840174830317891266535556496267170961374055458396052622143596180475
48004289855650505457236674241535309303372647124700724818806459217959970612420717
4469454086970554
y =  0.0863943028053452768653172895754238752920110467943741271105322465077075763
99418545635229794159042186148863396519183010532361000131682106185264182625128726
24918071501464936525684191835968589631708029744850865563081874610195030360671788
412427755104146957
Lozi
Found 601-cycle: initial value = 1 (1th iteration)
x =  -0.677303452427627896508055914368165636763365583437734260157201148735352859
77902096965779105478423150029270419516364023991263464741198676375604622285945515
97230290766516148580334276339726091881133085710297730114598985869262207931871254
286737940595218300
y =  0.9239803462416223688824712290328801260835728317838954101919478349525183045
55808647861347773309474018075360575690473762033309020036376266930358537538646706
46914196418521585926533499545537061980664403103785708587979181096627677328586460
42418137098023711
Lozi
Found 1001-cycle: initial value = 0 (1th iteration)
x =  -0.131617250269451507405655236417895104325535663402424630969147088080013679
36723627314750676503214858853487210486379766212312772583446219445417222555423796
51317969140679415718311175941421024012613186996840882673792234970756212020706489
736075642448637349
y =  0.7477154051233377942551663788887827423493296433942507044747582356100178501
22942538129095539994368319536784967739397867846794695981689654450495940228852966
11751137849298555223925203114593802340508628757418158866561499399710926911750209
90139122788672961
Ikeda
Found 28-cycle: initial value = 0 (79th iteration)
x =  1.4011854198924391287479391443932094588433219419621375330089116293790595040
84511852856534909149094894143575807902223096814885137873856077265927346067420864
80586880926235477705671358391979219437910557297155995900238457318984110007697315
5647603299381155
y =  -0.052160829575268621799448640135737366473920398510332449444924751432651696
54121986031279223273823891755774210251131088356267586368594620330212625736807666
80337871277452677616260550657165603733670530418192957819670837509426746954594780
4875470672503084141
Ikeda
Found 50-cycle: initial value = 0 (196th iteration)
x =  1.1785614536086387507088522807427851283801416010486260342756456563157920523
66358338815395442292236789635057190791589182728573452937881204898672163868731093
92062974417789985835052543266771052009578906071594615817631199152496495642966935
8729123889193085
y =  -1.199983994024039868495574156992408632143302494249312907225803455945802732
65151101036790076964584094579358473725875933098233635277199572662073560688231567
54733877543969372111335263593710998037951694330915342548188101959682890306459976
32062714808315172
Ikeda
Found 101-cycle: initial value = 0 (11th iteration)
x =  1.2621664717835257387084098668590556481101917958116279497048364940796280035
64261085283177763399869191744030478701485227646322256878341569201076897345500014
73128989313971548200346915874784294808101778588695993392905771040789473268785139
9783082826163767
y =  -0.132488738796657124571978486438331496544955067646527762670189035238081194
45797388411889517601779164368600122982278424294010433147031397790570779423842637
79171540776436031191215657354936480428160945189362346451201193788418354293788221
713730646035869555
Ikeda
Found 1001-cycle: initial value = 1 (2th iteration)
x =  1.4112894130560773250880430953382273104815592378825068591299094417379132603
86563929218988549909460544360426114596378153860079818885788806545266347319634687
28255415975766033921728385239245625628664436926638075023742523965727662642460959
6651334143685892
y =  -0.186881957730856360669522421029139840244013727018630446263480977933798152
51276944783656875294342331347003307184214529852940311205390573872096014121981105
19699614738875044012560578388148317663432079279373423138207845269583247640670610
409089629668680995
Ikeda
Found 1001-cycle: initial value = 0 (2th iteration)
x =  1.1513099706312689328185459311763371777378832181301990045558051927931206159
40907642949932051429447518116421948348122454315783859570071049696677483869416894
99767772601239050311268974830001217523906750055027041492630657324487016074599948
6757284753203324
y =  -1.221126110386722130978592080817830894573886645506244755184655690735405788
77848511687106415323303222432015052238376583970485201457328097078412805681790417
66208274953667216968933611569319238451006498751006645748699656937665917708788291
25589582500164099
Holmes
Found 101-cycle: initial value = 0 (6th iteration)
x =  1.5637030822347211045173865285834111900443612731692169454286218950310653237
61082962840975004387217939157740706408417934839975330699762921923881851268095804
50391465882437179830214790886273016033689600728518986040610712798492617878975100
2934104819249006
y =  0.2810347246457011994936574847299510655538129425364130502653147521295414841
89373755738391145711214946321585193609457285040551224742754656644287251714401110
20362038559462669727642274074535846323268888942478143028297963428802101040661565
4254903654441839
Multihorseshoe
Found 1001-cycle: initial value = 0 (6th iteration)
x =  3.0753840675646298388604991543803516600693282471858613210573387862392795762
53147145066290940867422437246422151371987486692925640745390254473264157951972871
66338696181524422143531944208080649681258843046826741888229877988354070869141022
0130079145171214
y =  0.3546597755462393715479899686148861980759521204156354748133847995460261349
54032251180963251183866364315863145121351987463618461708358704130176132006788589
34415733244953338245847609521508657884829509861178593465110909308211433033386764
58736199942181651
\end{Verbatim}
